What Comes Next and Why: Interpretable Next-Event Prediction with Neuro-Symbolic Rules

In real-world applications, being able to explain why a prediction is made is often as important - if not more so - than achieving high accuracy. However, existing methods for sequential event prediction typically prioritize accuracy at the expense of interpretability. Neuro-symbolic approaches offer a promising direction to improve interpretability by learning symbolic rules, but extending them to next-event prediction is challenging due to the presence of temporal dependencies. We introduce RULES, a neuro-symbolic model that learns sequential rules directly from data, and combine it with a residual network to form RUNES (Rule Network for Event Sequences). RULES accurately recovers ground truth rules from synthetic data and discovers compact, interpretable rule sets on real data. RUNES combines these rules additively with a residual network, achieving competitive accuracy while providing transparent access to active rules and how residuals adjust predictions.

==> figures_and_tables/figure_annealing_examples.tex <==
\begin{figure}[hb]
\hypersetup{linkcolor=black}
\centering

\ref{sharedlegend}
\vspace{0.2cm}

\begin{subfigure}{0.31\linewidth}
    \begin{tikzpicture}[scale=0.83, transform shape]
        \begin{axis}[
            width=5.2cm,
            height=4cm,
            xlabel={$x$},
            ylabel={$\sigma(\frac{x}{\tau})$},
            axis lines=left,
            axis line style={line width=1pt},
            tick style={line width=0.8pt, black},
            grid=both,
            xmin=-4, xmax=4,
            ymin=0, ymax=1.1,
            xtick={-2,0,2},
            ytick={0,0.25,0.5,0.75,1},
            legend to name=sharedlegend,
            legend style={
                legend columns=3,
                font=\small,
                /tikz/every even column/.append style={column sep=0.5cm}
            }
        ]
            %
            \addplot[green, line width=1.2pt, domain=-4:4, samples=500] {1/(1 + exp(-x))};
            \addlegendentry{$\tau = 1.0$};
            %
            \addplot[blue, line width=1.2pt, domain=-4:4, samples=500] {1/(1 + exp(-x/0.3))};
            \addlegendentry{$\tau = 0.3$}
            %
            \addplot[blue, dashed, line width=1.2pt, forget plot, domain=-4:4, samples=500] {1/(1 + exp(-x/0.3 + ln(0.3)))};
            %
            \addplot[orange, line width=1.2pt, domain=-4:4, samples=500] {1/(1 + exp(-x/0.01 + ln(0.01)))};
            \addlegendentry{$\tau = 0.03$}
        \end{axis}
    \end{tikzpicture}
    \caption{
        Temperature-scaled sigmoid function.
    }
\end{subfigure}
\hfill
\begin{subfigure}{0.31\linewidth}
    \begin{tikzpicture}[scale=0.83, transform shape]
        \begin{axis}[
            width=5.2cm,
            height=4cm,
            xlabel={$x$},
            ylabel={$\softInterval(x;a,b,\tau)$},
            axis lines=left,
            axis line style={line width=1pt},
            tick style={line width=0.8pt, black},
            grid=both,
            xmin=0, xmax=8,
            ymin=0, ymax=1.1,
            xtick={2,4,6},
            ytick={0,0.25,0.5,0.75,1},
        ]
            %
            \addplot[green, line width=1.2pt, domain=0:8, samples=500] {exp(2*x - 2)/(exp(x) + exp(2*x - 2) + exp(3*x - 8))};
            %
            \addplot[blue, line width=1.5pt, domain=0:8, samples=500] {exp(1/0.3 * (2*x - 2))/(exp(1/0.3 * x) + exp(1/0.3 * (2*x - 2)) + exp(1/0.3 * (3*x - 8)))};
            %
            \addplot[orange, line width=1.5pt, domain=0:8, samples=500] {exp(1/0.01 * (2*x - 2))/(exp(1/0.01 * x) + exp(1/0.01 * (2*x - 2)) + exp(1/0.01 * (3*x - 8)))};
        \end{axis}
    \end{tikzpicture}
    \caption{
        Temperature-scaled interval membership function.
    }
\end{subfigure}
\hfill
\begin{subfigure}{0.31\linewidth}
    \begin{tikzpicture}[scale=0.83, transform shape]
        \begin{axis}[
            width=5.2cm,
            height=4cm,
            xlabel={$x$},
            ylabel={$\softplus(x;\tau)$},
            axis lines=left,
            axis line style={line width=1pt},
            tick style={line width=0.8pt, black},
            grid=both,
            xmin=-4, xmax=4,
            ymin=0, ymax=4.4,
            xtick={-2,0,2},
            ytick={0,1,2,3,4},
        ]
            %
            \addplot[green, line width=1.2pt, domain=-4:4, samples=500] {ln(1 + exp(x))};
            %
            \addplot[blue, line width=1.2pt, domain=-4:4, samples=500] {0.3 * ln(1 + exp(x/0.3))};
            %
            \addplot[orange, line width=1.2pt, domain=-4:4, samples=500] {0.01 * ln(1 + exp(x/0.01))};
        \end{axis}
    \end{tikzpicture}
    \caption{
        Temperature-scaled softplus function.
    }
\end{subfigure}


    \caption{
        \textit{Illustration of temperature annealing for different temperature-scaled functions.}
        \textbf{(a)}~The sigmoid function $\sigma(x/\tau)$ converges to the Heaviside step function as $\tau \to 0^+$. The dashed curve shows a version with temperature-dependent bias: $\sigma(x/\tau - \log(\tau))$ as used in \cref{eq:ant_act}.
        \textbf{(b)}~The soft interval membership function $\softInterval(x;a,b,\tau)$ converges to the hard interval function $\indicator(x \in [a,b])$, shown here with $a=2$ and $b=6$.
        \textbf{(c)}~The temperature-scaled softplus function $\tau \cdot \log(1 + \exp(x/\tau))$ converges to the ReLU function $\max(0,x)$.
    }
    \label{fig:examples_temp_annealing}
\end{figure}

==> figures_and_tables/figure_discretization_example.tex <==
\begin{figure}[ht!]
    \centering
    \begin{tikzpicture}[
        scale=0.84, transform shape,
        heading/.style={rectangle, draw=none, minimum size=7mm, align=center},%
        table/.style={rectangle, draw=none, text=black, minimum size=7mm, align=center},%
    ]   
        \node[heading, text=black] (t1h) at (0,15) {\textbf{Predicate Neurons}};
        \node[table] (t1) [below=0.15cm of t1h] {%
            \begin{tabular}{c rrrr rr}
            \toprule
            & \multicolumn{4}{c}{$\firstWeights$: Input Weights (\SeqElementText{}s)} & & \\
            \cmidrule(lr){2-5}
            Neuron & \textit{computer case}       & \textit{computer processor}  & \textit{motherboard}         & \textit{power supply unit}       & $\minOffset$ & $\maxOffset$  \\
            \midrule
            1      & \textcolor{black}{   $ 3.2$} & \textcolor{black!40}{$ 1.9$} & \textcolor{black!40}{$-1.2$} & \textcolor{black!40}{$-1.5$}     & $3.0$        & $15.0$        \\
            2      & \textcolor{black}{   $ 2.7$} & \textcolor{black!40}{$-2.1$} & \textcolor{black!40}{$ 0.2$} & \textcolor{black!40}{$ 0.7$}     & $1.0$        & $43.0$        \\
            3      & \textcolor{black!40}{$-1.1$} & \textcolor{black}{   $ 3.9$} & \textcolor{black!40}{$-1.0$} & \textcolor{black!40}{$ 0.9$}     & $2.0$        & $21.0$        \\
            4      & \textcolor{black!40}{$-0.4$} & \textcolor{black!40}{$-0.1$} & \textcolor{black!40}{$ 0.5$} & \textcolor{black}   {$ 1.3$}     & $4.0$        & $ 9.0$        \\
            \bottomrule
            \end{tabular}
        };

        \node[heading, text=black] (t2h) [below=0.5cm of t1.south] {\textbf{Antecedent Neurons \& Output Layer}};
        \node[table] (t2) [below=0.15cm of t2h] {%
            \begin{tabular}{c rrrr rrrr}
            \toprule
            &  \multicolumn{4}{c}{$\secondWeights$: Conjunction Weights} & \multicolumn{4}{c}{$\tilde{\outputWeights}$: Centered Output Weights (\SeqElementText{}s)} \\
            \cmidrule(lr){2-5} \cmidrule(lr){6-9}
            Neuron  & \multicolumn{1}{c}{1}       & \multicolumn{1}{c}{2}       & \multicolumn{1}{c}{3}       & \multicolumn{1}{c}{4}       & \textit{computer case}       & \textit{computer processor}  & \textit{motherboard}         & \textit{power supply unit}  \\
            \midrule
            1       & \textcolor{black}{   $1.8$} & \textcolor{black!40}{$0.0$} & \textcolor{black!40}{$0.0$} & \textcolor{black!40}{$0.0$} & \textcolor{black!40}{$-3.4$} & \textcolor{black!40}{$ 0.3$} & \textcolor{black}{   $ 2.9$} & \textcolor{black!40}{$ 0.2$} \\
            2       & \textcolor{black!40}{$0.0$} & \textcolor{black}{   $2.2$} & \textcolor{black}{   $1.9$} & \textcolor{black!40}{$0.0$} & \textcolor{black!40}{$-3.6$} & \textcolor{black!40}{$-1.1$} & \textcolor{black}{   $ 2.3$} & \textcolor{black}{   $ 2.4$} \\
            3       & \textcolor{black!40}{$0.0$} & \textcolor{black!40}{$0.0$} & \textcolor{black!40}{$0.0$} & \textcolor{black}{   $0.6$} & \textcolor{black!40}{$-0.2$} & \textcolor{black!40}{$ 0.2$} & \textcolor{black!40}{$ 0.3$} & \textcolor{black!40}{$-0.3$} \\
            \midrule
            Bias    & & & &                                                                                                                 & \textcolor{black!40}{$ 0.7$} & \textcolor{black!40}{$-0.1$} & \textcolor{black!40}{$-0.4$} & \textcolor{black!40}{$-0.2$} \\
            \bottomrule
            \end{tabular}
        };

        \node[heading, text=black] (t3h) [below=1.75cm of t2.south] {\textbf{Rule Set}};
        \node[table, align=left, draw=black] (t3) [below=0.25cm of t3h]{
            $\set{(\textit{computer case}, [3,15])} \ruleTo \set{\textit{motherboard}}$\\
            $\set{(\textit{computer case}, [1,43]), (\textit{computer processor}, [2,21])} \ruleTo \set{\textit{motherboard}, \textit{power supply unit}}$
        };

        \draw[-{Stealth}, thick] ($(t2.south) - (0.0, 0.1)$) to ($(t3h.north) + (0.0, 0.1)$);
        \node[heading, draw=black, fill=white, rounded corners] (disc) at ($(t2.south)!0.5!(t3h.north)$) {Discretize};

    \end{tikzpicture}
    \caption{
        \textit{Example symbolic rule set derived from the weights of \ourMethod{}.}
        Black highlights retained weights after discretization; \textcolor{black!40}{gray} marks discarded weights.
        \textbf{Top table}:~Event-time predicate neurons encoding $(\textit{computer case}, [3,15])$, $(\textit{computer case}, [1,43])$, $(\textit{computer processor}, [2,21])$, and $(\textit{power supply unit}, [4,9])$.
        \textbf{Bottom table}:~(Post-ReLU) conjunction weights (\textit{left}) and mean-centered output weights (\textit{right}).
        Positive conjunction weights indicate the inclusion of a predicate in the antecedent; for example, antecedent neuron~2 combines predicate neuron~2 $(\textit{computer case}, [1,43])$ and predicate neuron~3 $(\textit{power supply unit}, [2,21])$.
        \textbf{Bottom}:~Symbolic rule set discretized with $\threshold_{\mathrm{var}} = 0.9$, $\threshold_{\mathrm{quant}} = 0.875$, and $\threshold_{\mathrm{inc}} = 0.9$.
        The rule of antecedent neuron 3 is discarded because its maximum logit is not in the top $(1-87.5)$\% (top 2); it also fails to meet the variation threshold $\threshold_{\mathrm{var}} = 0.9$.
        The rule of neuron~2 includes two consequent \seqElementText{}s because its highest logit (headphones) is in the top 2, and its second-highest (phone case) satisfies the inclusion threshold $\threshold_{\mathrm{inc}}$.
    }
    \label{fig:example_rule_set_exrtraction}
\end{figure}

==> figures_and_tables/figure_model_architecture.tex <==
\begin{figure}[t]
    \centering
    \begin{subfigure}{0.36\linewidth}
    \raggedright
    \begin{tikzpicture}[
        scale=0.82, transform shape,
        heading/.style={rectangle, draw=none, text=black, minimum size=7mm, align=center, font=\small},
        layer/.style={rectangle, thick, draw=black, text=black, minimum size=7mm, align=center, font=\small},
        blank/.style={rectangle, draw=none, fill=white, text=black, font=\small}
    ]
        \node[layer, fill=white] (input) at (5,5) {$\seq_{<\seqTime_{\predInd}}$, $\seqTime_{\predInd}$};
        \node[layer, fill=blue!40, minimum height=8mm] (rulenet) at ($(input) - (1.3,1.1)$) {\ourMethod{}};
        \node[layer, fill=green!40] (resnet) at ($(input) - (-1.8,1.1)$) {Residual \\ Network};
        \node[heading] (phase1) at ($(input) + (-1.3,1.0)$) {\textbf{Symbolic Phase:} \\ Rule Learning};
        \node[heading] (phase1) at ($(input) + (1.8,1.0)$) {\textbf{Predictive Phase:} \\ Boosting Accuracy};
    
        \draw[-{Stealth}, draw=black, thick] (input.west) -| (rulenet.north);
        \draw[-{Stealth}, draw=black, thick] (input.east) -| (resnet.north);
    
        \node[layer, fill=purple!40] (xsym) [below=0.5cm of rulenet] {$\hat{\seqElement}_{\predInd}^{(r)}$};
        \node[layer,  fill=green!40] (xres) [below=0.5cm of resnet]  {$\hat{\seqElement}_{\predInd}^{(\delta)}$};
    
        \draw[-{Stealth}, draw=black, thick] (rulenet.south) -- (xsym.north);
        \draw[-{Stealth}, draw=black, thick] (resnet.south)  -- (xres.north);
    
        \node[layer] (symloss) [below=1.0cm of xsym] {$\CE\left(\mathcolor{purple}{\hat{\seqElement}_{\predInd}^{(r)}}, \seqElement_\predInd\right) $};
        \node[layer] (resloss) [below=1.0cm of xres]  {$\CE\left(\hat{\seqElement}_{\predInd}^{(r)}+ \mathcolor{green}{\hat{\seqElement}_{\predInd}^{(\delta)}}, \seqElement_\predInd\right) $};
        \node[circle, thick, draw=black, text=black, minimum size=3mm, inner sep=0pt, align=center, font=\small] (plus) at ($(xres.south)!0.5!(resloss.north)$) {$+$};
        \coordinate (symplus) at ($(xsym.south)!0.5!(symloss.north)$);
        \node[blank] at ($(symplus)!0.5!(plus) + (-0.2,0.25)$) {frozen};
    
        \draw[-{Stealth}, draw=black, thick] (xsym.south) -- (symloss.north);
        \draw[draw=black, thick] (xres.south) -- (plus.north);
        \draw[-{Stealth}, draw=black, thick] (plus.south) -- (resloss.north);
        \draw[-{Stealth}, draw=black, thick] (xsym.south)  |- (plus.west);
    
        \begin{scope}[on background layer]
           \draw[thick, dashed, black!40] ($(symloss.east)!0.5!(resloss.west) - (0, 0.5)$) -- ($(symloss.east)!0.5!(resloss.west) + (0, 5.6)$);
        \end{scope}
    
    \end{tikzpicture}
    \caption{Architecture of \ourMethodSideChannel{}.}
    \label{subfig:model_architecture}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.63\linewidth}
    \raggedleft
    \begin{tikzpicture}[
        scale=0.82, transform shape,
        heading/.style={rectangle, draw=none, text=black, minimum size=7mm, align=center, font=\small},
        layer/.style={rectangle, thick, draw=black, text=black, minimum size=7mm, align=center, font=\small},
        vdot/.style={rectangle, draw=none, fill=none, text=black, font=\small}
    ]

        %
        \coordinate (input-top)   at (0,10);
        \coordinate (hidden1-top) at ($(input-top)   + (3.1,0)$);
        \coordinate (hidden2-top) at ($(hidden1-top) + (3.2,0)$);
        \coordinate (output-top)  at ($(hidden2-top) + (2.3,0)$);

        %
        \node[heading] [above=0.15cm of input-top] {\textbf{Input Sequence} \\ \phantom{(Antecedent)}};
        \node[heading] at ($(input-top) + (0.0,-0.1)$) {$\seq_{<\seqTime_{\predInd}}$};

        \node[layer, minimum width=2cm] (i1) [below=0.65cm of input-top] {$(\seqElement_1, \seqTime_1)$};
        \node[layer, minimum width=2cm] (i2) [below=0.15cm of i1]        {$(\seqElement_2, \seqTime_2)$};
        \node[layer, minimum width=2cm] (i3) [below=0.15cm of i2]        {$(\seqElement_3, \seqTime_3)$};
        \node[vdot]  (i4) [below=0.0cm of i3]        {$\vdots$};
        \node[layer, minimum width=2cm] (i5) [below=0.10cm of i4]        {$(\seqElement_{\predInd-1}, \seqTime_{\predInd-1})$};

        %
        \node[heading] [above=0.15cm of hidden1-top] {\textbf{Event-Time Predicates} \\ \phantom{(Antecedent)}};
        \node[heading] at ($(hidden1-top) + (0.0,-0.1)$) {$\paren{\seqElement_\seqInd = \argmax_\vocabInd \firstWeights_{i,d}}$\\[0.3em] $\land\ \paren{t_{\predInd} - t_l \in \Delta_i}$};

        \node[layer, fill=blue!40] (h1a) [below=0.65cm of hidden1-top] {$\predAct_1\paren{\seq_{<\seqTime_{\predInd}}; \firstWeights_1, \Delta_1}$};
        \node[layer, fill=blue!40] (h1b) [below=0.15cm of h1a]         {$\predAct_2\paren{\seq_{<\seqTime_{\predInd}}; \firstWeights_2, \Delta_2}$};
        \node[vdot] (h1c) [below=0.0cm of h1b] {$\vdots$};
        \node[layer, fill=blue!40] (h1d) [below=0.10cm of h1c]         {$\predAct_i\paren{\seq_{<\seqTime_{\predInd}}; \firstWeights_i, \Delta_i}$};
        \node[layer] (tin) [below=0.5cm of h1d] {$t_{\predInd}$};
        
        \draw[-{Stealth}, draw=black, thick] (tin.north) -- ($(h1d.south) + (0.0,-0.1)$);
        \node[rectangle, draw=none, text=black, minimum size=7mm, align=center, font=\footnotesize] at ($(i5)!0.5!(h1d) - (0.0,0.3)$) {$\firstWeights_i$};

        %
        \node[heading] [above=0.15cm of hidden2-top] {\textbf{Conjunction} \\ (Antecedent)};
        \node[heading] at ($(hidden2-top) + (0.0,-0.1)$) {$\bigwedge_{i: \secondWeights_{j,i} > 0} p_i$};

        \node[layer, fill=orange!40] (h2a) [below=0.65cm of hidden2-top] {$\antAct_1\paren{\seq_{<\seqTime_{\predInd}};\secondWeights_1}$};
        \node[layer, fill=orange!40] (h2b) [below=0.15cm of h2a]         {$\antAct_2\paren{\seq_{<\seqTime_{\predInd}};\secondWeights_2}$};
        \node[vdot] (h2c) [below=0.0cm of h2b]   {$\vdots$};
        \node[layer, fill=orange!40] (h2d) [below=0.10cm of h2c]         {$\antAct_j\paren{\seq_{<\seqTime_{\predInd}};\secondWeights_j}$};

        \node[rectangle, draw=none, text=black, minimum size=7mm, align=center, font=\footnotesize] at ($(h1d.east)!0.5!(h2d.west) - (0.0,0.5)$) {$\secondWeights_j$};

        %
        \node[heading] [above=0.15cm of output-top] {\textbf{Prediction} \\ (Consequent)};
        \node[circle, thick, draw=black, text=black, minimum size=3mm, inner sep=0pt, align=center, font=\small] (o1) [right=0.3cm of h2b] {$+$};
        \node[layer, fill=purple!40] (o2) [below=1.525cm of output-top] {$\hat{\seqElement}_{\predInd}^{(r)}$};
        \node[rectangle, draw=none, text=black, minimum size=7mm, align=center, font=\footnotesize] at ($(h2d.east)!0.5!(o1.west) + (0.6,-0.1)$) {$\outputWeights_j$\\(logits)};



        \begin{scope}[on background layer]
            %
            \foreach \i in {i1,i2,i3,i5} {
                \foreach \h in {h1a,h1b} {
                    \draw[draw=black!30, thick] (\i.east) -- (\h.west);
                }
            }
            \foreach \i in {i1,i2,i3,i5} { 
                \draw[draw=black, thick] (\i.east) -- (h1d.west); 
            }

            %
            \foreach \hA in {h1a,h1b,h1d} {
                \foreach \hB in {h2a,h2b} {
                    \draw[draw=black!30, thick] (\hA.east) -- (\hB.west);
                }
            }

            \foreach \hA in {h1a,h1b,h1d} {
                \draw[draw=black, thick] (\hA.east) -- (h2d.west);  
            }

            %
            \draw[draw=black!30, thick] (h2a.east) -- (o1.north);
            \draw[draw=black!30, thick] (h2b.east) -- (o1.west);
            \draw[draw=black, thick] (h2d.east) -- (o1.south);
            \draw[draw=black, thick] (o1.east) -- (o2.west);
        \end{scope}
    \end{tikzpicture}
    \caption{Architecture of \ourMethod{}.}
    \label{subfig:rule_network_architecture}
    \end{subfigure}
    \caption{\textit{Architecture overview of \ourMethodSideChannel{}.} 
        \textbf{(a)}~\ourMethodSideChannel{} is trained in two phases: \ourMethod{} first learns sequential rules, after which a residual network is trained with the \ourMethod{} network frozen.
        \textbf{(b)}~\ourMethod{} represents rules in its layers:
        Neurons in the first layer encode event-time predicates.
        Neurons in the second layer select a subset of these predicates and combine them into conjunctions (antecedents).
        The output layer sums the softmax logits of all active rules to produce the final prediction. 
     }
     
    \label{fig:model_architecture}
\end{figure}

==> figures_and_tables/figure_real_side_channel_confusion.tex <==
\begin{figure}[t]
\centering
\begin{minipage}{0.43\linewidth}
    \centering
    \captionof{table}{
        \textit{\ourMethodSideChannel{} corrects errors (\ding{55}) but rarely flips correct predictions (\checkmark) of \ourMethod{}.}
        Prediction agreement is averaged over test splits of real datasets; per-dataset results are in Appendix~\ref{app:subsec_confusion_side_channel_individual}.
        Counts are normalized within rule-activity groups.
        %
    }
    \label{tab:confusion_side_channel_aggregated}
    \resizebox{1.0\linewidth}{!}{\footnotesize
    \setlength{\tabcolsep}{8pt}
    \begin{tabular}{c rr rr}
        \toprule
                         & \multicolumn{4}{c}{\ourMethod{}} \\
        \cmidrule(lr){2-5}
        \ourMethodSideChannel{}     & \multicolumn{2}{c}{Rule Active} & \multicolumn{2}{c}{No Rule Active}\\
        \cmidrule(lr){2-3} \cmidrule(lr){4-5}
                         & \multicolumn{1}{c}{\checkmark} & \multicolumn{1}{c}{\ding{55}} & \multicolumn{1}{c}{\checkmark} & \multicolumn{1}{c}{\ding{55}}  \\
        \midrule
        \checkmark       &  0.40 &  0.17 &  0.19 &  0.36  \\
        \ding{55}        &  0.03 &  0.40 &  0.03 &  0.42  \\
        \midrule
        Data Frac. & \multicolumn{2}{c}{0.64} & \multicolumn{2}{c}{0.36} \\
        \bottomrule
    \end{tabular}}
\end{minipage}
\hfill
\begin{minipage}{0.55\linewidth}
    \centering
    \resizebox{1.0\linewidth}{!}{
    \begin{tikzpicture}
    
        \begin{axis}[
            width=9cm,
            height=3.7cm,
            clip=false,
            axis lines=left,
            axis line style={line width=1pt},
            x axis line style={-},
            tick style={line width=0.8pt, black},
            tick label style={font=\small},
            label style={font=\small},
            ymajorgrids,
            grid style={black!30,line width=0.5pt,dashed},
            ybar,
            ymin=0,
            enlarge x limits=0.15,
            enlarge y limits={upper=0.1},
            yticklabel style={/pgf/number format/fixed},
            xlabel={Binned Symmetric KL, \ourMethod vs. \ourMethodSideChannel},
            ylabel={Bin Probability},
            xtick=data,
            xticklabels={{[0.0, 0.7]},{[0.7, 1.5]},{[1.5, 2.2]},{[2.2, 2.9]},{[2.9, 3.7]},{[3.7, 4.4]},{[4.4, 5.1]},{[5.1, 5.9]}},
            xticklabel style={rotate=30, anchor=east, font=\tiny},
            ymax=1,
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            scaled y ticks=false,
            legend columns=5,
            legend style={
                font=\scriptsize,
                legend cell align=left,
                at={(0.45,1.05)},
                anchor=south,
                /tikz/every even column/.append style={column sep=0.5cm}
            },
            legend image code/.code={\draw [#1] (0cm,-0.055cm) rectangle (0.15cm,0.095cm);}
        ]
        
            \addplot+[
                fill=darkgreen, draw=darkgreen, bar width=2pt
            ] coordinates {(0,0.7784)   (1,0.4353)   (2,0.3213)   (3,0.2772)   (4,0.0866)   (5,0.0383)   (6,0.0144)   (7,0.0000)  };

            \addplot+[
                fill=green, draw=green, bar width=2pt
            ] coordinates {(0,0.0437)   (1,0.1959)   (2,0.3062)   (3,0.4346)   (4,0.6699)   (5,0.7883)   (6,0.8993)   (7,1.0000)  };

            \addplot+[
                fill=red, draw=red, bar width=2pt
            ] coordinates {(0,0.0418)   (1,0.0647)   (2,0.0409)   (3,0.0120)   (4,0.0077)   (5,0.0000)   (6,0.0000)   (7,0.0000)  };

            \addplot+[
                fill=blue, draw=blue, bar width=2pt
            ] coordinates {(0,0.0991)   (1,0.1466)   (2,0.0794)   (3,0.0315)   (4,0.0038)   (5,0.0000)   (6,0.0000)   (7,0.0000)  };

            \addplot+[
                fill=orange, draw=orange, bar width=2pt
            ] coordinates {(0,0.0369)   (1,0.1575)   (2,0.2522)   (3,0.2448)   (4,0.2320)   (5,0.1734)   (6,0.0863)   (7,0.0000)  };

\legend{\checkmark\checkmark,\protect\ding{55}$\rightarrow$\checkmark,\checkmark$\rightarrow$\ding{55},\ding{55}\ding{55},\ding{55}$\rightarrow$\ding{55}}
        \end{axis}

    \end{tikzpicture}}
    \captionof{figure}{
        \textit{Unsupervised metrics help identify correct residual changes when rules are active.}
        Rolling Mill: Probability of \ourMethod{} being correct and how \ourMethodSideChannel{} changes ($\to$) predictions on the test split, grouped by KL (e.g., \ding{55}\ding{55} = models agree on a wrong prediction).
    }
    \label{fig:side_channel_rolling_mill}
\end{minipage}
\end{figure}

==> figures_and_tables/figure_rule_examples.tex <==
\begin{figure*}[ht]
    \centering
    \begin{tikzpicture}[
        scale=0.83, transform shape,
        node distance=0.1cm and 0.1cm,
        event/.style n args={1}{rectangle, rounded corners, draw=#1, fill=#1!40, thick, minimum size=4mm, font=\footnotesize},
        feature/.style={below=2pt, font=\scriptsize},
        tree_node/.style={rectangle, draw=black, thick, minimum size=3mm, font=\scriptsize}
    ]

        \node[font=\footnotesize] (sequence) {\SeqElementText{}s:};
        \node[font=\footnotesize] (data) at ($(sequence) + (1.5, 0.8)$) {\textbf{Data}};
        \node[event={blue},   right=of sequence] (e1) {\vphantom{?}a};
        \node[event={orange}, right=of e1]       (e2) {\vphantom{?}b};
        \node[event={blue},   right=of e2]       (e3) {\vphantom{?}a};
        \node[event={gray},   right=of e3]       (e4) {?};
    
        \node[feature] (x1) at (e1.south) {$\seqElement_1$};
        \node[feature] (x2) at (e2.south) {$\seqElement_2$};
        \node[feature] (x3) at (e3.south) {$\seqElement_3$};
        \node[feature] (x3) at (e4.south) {$\seqElement_4$};

        \node[below=0.6cm of sequence, font=\footnotesize] (time) {Time:};
        \node[event={blue},   below=0.6cm of e1] (t1) {1};
        \node[event={orange}, right=of t1]       (t2) {5};
        \node[event={blue},   right=of t2]       (t3) {8};
        \node[event={gray},   right=of t3]       (t4) {9};
    
        \node[feature] (tf1) at (t1.south) {$\seqTime_1$};
        \node[feature] (tf2) at (t2.south) {$\seqTime_2$};
        \node[feature] (tf3) at (t3.south) {$\seqTime_3$};
        \node[feature] (tf4) at (t4.south) {$\seqTime_4$};

        \node[font=\footnotesize] (rules) at ($(time) + (1.8, -1.6)$) {Sequential Rules:};

        %
        \node[font=\footnotesize] (markov_model) at ($(sequence) + (5.4, 0.8)$) {Markov Models};
        \node[below=of markov_model, font=\scriptsize] (markov_table) {
            \begin{tabular}{r ccc}
                \toprule
                          & \multicolumn{3}{c}{Counts} \\ \cmidrule{2-4}
                  Context                                    & a & b & c \\ \midrule
                  \textcolor{orange}{b} \textcolor{blue}{a}  & \textcolor{black!30}{1} & 3 & \textcolor{black!30}{2} \\
                   \textcolor{blue}{a}                       & 5 & 5 & \textcolor{black!30}{2} \\
                \bottomrule
            \end{tabular}
          };

        \node[below=2.8cm of markov_model,font=\scriptsize, style={align=center}] (markov_rules) {
            $(\seqElement_2 = \text{\textcolor{orange}{b}})\land (\seqElement_3 = \text{\textcolor{blue}{a}})\ruleTo (\seqElement_4 = \text{\textcolor{orange}{b}})$ \\
            $(\seqElement_3 = \text{\textcolor{blue}{a}})\ruleTo (\seqElement_2 = \text{\textcolor{blue}{a}})\lor (\seqElement_4 = \text{\textcolor{orange}{b}})$
        };

        \draw[black] ($(sequence) + (3.3, 1.0)$) -- ($(sequence) + (3.3, -3.0)$);

        %
        \node[font=\footnotesize, right=3.3cm of markov_model] (trees) {Trees};
        
        \node[tree_node, below=of trees] (tree1) {$\seqElement_2\in \set{\textcolor{blue}{a},\textcolor{orange}{b}}$};
        \node[tree_node] (tree2) at ($(tree1) - (1.5,0.7)$) {$\seqTime_4 - \seqTime_1 < 7$};
        \node[font=\scriptsize] (tree3) at ($(tree1) - (-1.5,0.85)$) {$\vdots$};
        \node[font=\scriptsize] (tree4) at ($(tree2) - (1.0,0.85)$) {$\vdots$};
        \node[font=\tiny] (tree5) at ($(tree2) - (-1.0,1.0)$) {
            \begin{tabular}{c ccc}
                \toprule
                         & a & b & c \\ \midrule
                  Weights & \textcolor{black!30}{1} & \textcolor{black!30}{2} & 3 \\
                \bottomrule
            \end{tabular}};

        \draw[thick] (tree1.south) -- (tree2.north);
        \draw[thick] (tree1.south) -- (tree3.north);
        \draw[thick] (tree2.south) -- (tree4.north);
        \draw[thick] (tree2.south) -- (tree5.north);

        \node[font=\scriptsize] at ($(tree1)!0.5!(tree2) + (-0.4, 0.1)$) {$\checkmark$};
        \node[font=\scriptsize] at ($(tree1)!0.5!(tree3) + (0.45, 0.15)$) {\ding{55}};

        \node[font=\scriptsize] at ($(tree2)!0.5!(tree4) + (-0.5, 0.1)$) {$\checkmark$};
        \node[font=\scriptsize] at ($(tree2)!0.5!(tree5) + (0.5, 0.2)$) {\ding{55}};

        \node[below=2.8cm of trees,font=\scriptsize] (tree_rules) {
            $(\seqElement_2 \in \set{\textcolor{blue}{a},\text{\textcolor{orange}{b}}})\land (\seqTime_4 - \seqTime_1 \geq 7)\ruleTo (\seqElement_4 = \text{\textcolor{purple}{c}})$
        };

        \draw[black] ($(markov_model)!0.5!(trees) + (-0.3, 0.2)$) -- ($(markov_model)!0.5!(trees) + (-0.3, -3.8)$);

        %
        \node[font=\footnotesize, right=3.5cm of trees] (ours) {Ours};

        \node[circle, black, draw, minimum size=5] (i1) at ($(ours) + (-1.2, -0.6)$) {};
        \node[circle, black, draw, minimum size=5] (i2) at ($(i1) + (0, -0.8)$) {};
        \node[circle, black, draw, minimum size=5, fill=orange!70] (i3) at ($(i2) + (0, -0.8)$) {};

        \node[circle, black, draw, minimum size=5] (h1) at ($(ours) + (0, -1.0)$) {};
        \node[circle, black, draw, minimum size=5] (h2) at ($(h1) + (0, -0.8)$) {};

        \node[circle, black, draw, minimum size=5] (o1) at ($(ours) + (1.2, -0.6)$) {};
        \node[circle, black, draw, minimum size=5] (o2) at ($(o1) + (0, -0.8)$) {};
        \node[circle, black, draw, minimum size=5, fill=purple!70] (o3) at ($(o2) + (0, -0.8)$) {};

        \foreach \i in {1,2,3} {
            \draw[black!50] (i\i.east) -- (h1.west);
        }
        \draw[black!50] (i1.east) -- (h2.west);
        \draw[black!50] (i2.east) -- (h2.west);
        \draw[black,thick] (i3.east) -- (h2.west);

        \foreach \i in {1,2} {
             \foreach \j in {1,2} {
                \draw[black!50] (h\i.east) -- (o\j.west);
             }
        }
        
        \draw[black!50] (h1.east) -- (o3.west);
        \draw[black,thick] (h2.east) -- (o3.west);

        \node[below=2.8cm of ours,font=\scriptsize, style={align=center}] (our_rules) {
            $(\seqElement_2 = \text{\textcolor{orange}{b}})\land (\seqTime_4 - \seqTime_2 \in [3,5])$ \\ $\ruleTo (\seqElement_4 = \text{\textcolor{purple}{c}})$
        };
        \draw[-{Stealth}, black] ($(h2.south) - (0, 0.1)$) -- ($(our_rules.north) - (0, 0.1)$);
        \node[font=\scriptsize, align={center}] at ($(h2.south)!0.5!(our_rules.north) + (0.4,0)$) {read \\ out};

        \draw[black] ($(trees)!0.5!(ours) + (0.4, 0.2)$) -- ($(trees)!0.5!(ours) + (0.4, -3.8)$);
        \draw[black, dashed] ($(data) + (-1.8,-2.9)$) -- ($(ours) + (1.5,-2.9)$);
    
    \end{tikzpicture}
    \caption{
        \textit{Different models using symbolic rules (denoted by $\Rightarrow$) to predict the next \seqElementText{} $\seqElement_4$}.
        Markov models base predictions on empirical event counts following a fixed-order context and do not capture time information beyond order.
        Decision trees define prediction rules through split conditions and leaf weights.
        While they can incorporate time features, these are not explicitly tied to specific \seqElementText{}s (e.g., $\seqElement_2$ vs.\ $\seqTime_1$), and splits for categorical variables often rely on subset partitions (e.g., $\seqElement_2 \in \set{\textcolor{blue}{a},\text{\textcolor{orange}{b}}}$).
        In contrast, \ourMethod learns compact neuro-symbolic rules that directly associate specific events with delay conditions (e.g., $\seqElement_2$ and $\seqTime_2$), enabling transparent and temporally grounded predictions.
    }
    \label{fig:visualization}
\end{figure*}

==> figures_and_tables/figure_rule_processing_histograms.tex <==
\begin{figure}[hb]
\centering

\ref{sharedlegend_2}
\vspace{0.4cm}
    
\begin{subfigure}{0.48\linewidth}
    \resizebox{1.0\linewidth}{!}{
    \begin{tikzpicture}
    
        \begin{axis}[
            width=8cm,
            height=5cm,
            clip=false,
            axis lines=left,
            axis line style={line width=1pt},
            x axis line style={-},
            tick style={line width=0.8pt, black},
            tick label style={font=\small},
            label style={font=\small},
            ymajorgrids,
            grid style={black!30,line width=0.5pt,dashed},
            ybar,
            ymin=0,
            enlarge x limits=0.1,
            enlarge y limits={upper=0.1},
            yticklabel style={/pgf/number format/fixed},
            xlabel={Active Rules},
            ylabel={Number of Events},
            xtick=data,
            xticklabels={0,1,2,3,4,5,6,7,8,9,10,11},
            ymax=3999,
            ytick={0,999,1998,2997,3996},
            yticklabels={},
            scaled y ticks=false,
            legend to name=sharedlegend_2,
            legend columns=2,
            legend style={
                font=\small,
                text=black,
                legend cell align=left,
                at={(0.5,1.05)},
                anchor=south,
                /tikz/every even column/.append style={column sep=0.5cm}
            },
            legend image code/.code={\draw [#1] (0cm,-0.075cm) rectangle (0.2cm,0.125cm);}
        ]
        
            \addplot+[
                fill=green, draw=green, bar width=2pt
            ] coordinates {(0,374.0000) (1,331.0000) (2,427.0000) (3,830.0000) (4,1934.0000) (5,2803.0000) (6,1110.0000) (7,1864.0000) (8,928.0000) (9,253.0000) (10,100.0000) (11,310.0000)};

            \addplot+[
                fill=darkgreen, draw=darkgreen, bar width=2pt
            ] coordinates {(0,374.0000) (1,2573.0000) (2,3999.0000) (3,3581.0000) (4,737.0000) (5,0.0000) (6,0.0000) (7,0.0000) (8,0.0000) (9,0.0000) (10,0.0000) (11,0.0000)};

        \legend{Before Processing,After Processing}
        \end{axis}

    \end{tikzpicture}}
    \caption{
        Holidays
    }
\end{subfigure}
\hfill
\begin{subfigure}{0.48\linewidth}
    \resizebox{1.0\linewidth}{!}{
    \begin{tikzpicture}
    
        \begin{axis}[
            width=8cm,
            height=5cm,
            clip=false,
            axis lines=left,
            axis line style={line width=1pt},
            x axis line style={-},
            tick style={line width=0.8pt, black},
            tick label style={font=\small},
            label style={font=\small},
            ymajorgrids,
            grid style={black!30,line width=0.5pt,dashed},
            ybar,
            ymin=0,
            enlarge x limits=0.1,
            enlarge y limits={upper=0.1},
            yticklabel style={/pgf/number format/fixed},
            xlabel={Active Rules},
            ylabel={Number of Events},
            xtick=data,
            xticklabels={0,1,2,3,4,5,6,7,8},
            yticklabels={},
            ymax=441,
            ytick={0,110,220,330,440},
            scaled y ticks=false,
        ]
        
            \addplot+[
                fill=green, draw=green, bar width=2pt
            ] coordinates {(0,262.0000) (1,351.0000) (2,206.0000) (3,121.0000) (4,29.0000) (5,8.0000) (6,3.0000) (7,0.0000) (8,1.0000)};

            \addplot+[
                fill=darkgreen, draw=darkgreen, bar width=2pt
            ] coordinates {(0,441.0000) (1,351.0000) (2,156.0000) (3,25.0000) (4,6.0000) (5,2.0000) (6,0.0000) (7,0.0000) (8,0.0000)};

        \end{axis}

    \end{tikzpicture}}
    \caption{
        Chorales
    }
\end{subfigure}

\vspace{0.4cm}

\begin{subfigure}{0.48\linewidth}
    \resizebox{1.0\linewidth}{!}{
    \begin{tikzpicture}
    
        \begin{axis}[
            width=8cm,
            height=5cm,
            clip=false,
            axis lines=left,
            axis line style={line width=1pt},
            x axis line style={-},
            tick style={line width=0.8pt, black},
            tick label style={font=\small},
            label style={font=\small},
            ymajorgrids,
            grid style={black!30,line width=0.5pt,dashed},
            ybar,
            ymin=0,
            enlarge x limits=0.1,
            enlarge y limits={upper=0.1},
            yticklabel style={/pgf/number format/fixed},
            xlabel={Active Rules},
            ylabel={Number of Events},
            xtick=data,
            xticklabels={0,1,2,3,4,5,6,7},
            ymax=27420,
            ytick={0,6855,13710,20565,27420},
            yticklabels={},
            scaled y ticks=false,
        ]
        
            \addplot+[
                fill=green, draw=green, bar width=2pt
            ] coordinates {(0,22046.0000) (1,17947.0000) (2,15114.0000) (3,7339.0000) (4,1534.0000) (5,483.0000) (6,42.0000) (7,7.0000)};

            \addplot+[
                fill=darkgreen, draw=darkgreen, bar width=2pt
            ] coordinates {(0,27420.0000) (1,22482.0000) (2,12421.0000) (3,2040.0000) (4,149.0000) (5,0.0000) (6,0.0000) (7,0.0000)};

        \end{axis}

    \end{tikzpicture}}
    \caption{
        Commits
    }
\end{subfigure}
\hfill
\begin{subfigure}{0.48\linewidth}
    \resizebox{1.0\linewidth}{!}{
    \begin{tikzpicture}
    
        \begin{axis}[
            width=8cm,
            height=5cm,
            clip=false,
            axis lines=left,
            axis line style={line width=1pt},
            x axis line style={-},
            tick style={line width=0.8pt, black},
            tick label style={font=\small},
            label style={font=\small},
            ymajorgrids,
            grid style={black!30,line width=0.5pt,dashed},
            ybar,
            ymin=0,
            enlarge x limits=0.1,
            enlarge y limits={upper=0.1},
            yticklabel style={/pgf/number format/fixed},
            xlabel={Active Rules},
            ylabel={Number of Events},
            xtick=data,
            xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
            ymax=2804,
            ytick={0,701,1402,2103,2804},
            yticklabels={},
            scaled y ticks=false,
        ]
        
            \addplot+[
                fill=green, draw=green, bar width=2pt
            ] coordinates {(0,229.0000) (1,787.0000) (2,1054.0000) (3,1260.0000) (4,1533.0000) (5,1435.0000) (6,1125.0000) (7,1050.0000) (8,881.0000) (9,522.0000) (10,408.0000) (11,116.0000) (12,85.0000) (13,13.0000) (14,9.0000)};

            \addplot+[
                fill=darkgreen, draw=darkgreen, bar width=2pt
            ] coordinates {(0,1309.0000) (1,2804.0000) (2,2721.0000) (3,2075.0000) (4,1136.0000) (5,358.0000) (6,83.0000) (7,21.0000) (8,0.0000) (9,0.0000) (10,0.0000) (11,0.0000) (12,0.0000) (13,0.0000) (14,0.0000)};

        \end{axis}

    \end{tikzpicture}}
    \caption{
        Rolling Mill
    }
\end{subfigure}

\vspace{0.4cm}

\begin{subfigure}{0.48\linewidth}
    \resizebox{1.0\linewidth}{!}{
    \begin{tikzpicture}
    
        \begin{axis}[
            width=8cm,
            height=5cm,
            clip=false,
            axis lines=left,
            axis line style={line width=1pt},
            x axis line style={-},
            tick style={line width=0.8pt, black},
            tick label style={font=\small},
            label style={font=\small},
            ymajorgrids,
            grid style={black!30,line width=0.5pt,dashed},
            ybar,
            ymin=0,
            enlarge x limits=0.1,
            enlarge y limits={upper=0.1},
            yticklabel style={/pgf/number format/fixed},
            xlabel={Active Rules},
            ylabel={Number of Events},
            xtick=data,
            xticklabels={0,1,2,3,4,5,6},
            ymax=101112,
            ytick={0,25278,50556,75834,101112},
            yticklabels={},
            scaled y ticks=false,
        ]
        
            \addplot+[
                fill=green, draw=green, bar width=2pt
            ] coordinates {(0,96833.0000) (1,19175.0000) (2,4075.0000) (3,840.0000) (4,380.0000) (5,190.0000) (6,5.0000)};

            \addplot+[
                fill=darkgreen, draw=darkgreen, bar width=2pt
            ] coordinates {(0,101112.0000) (1,16115.0000) (2,3106.0000) (3,827.0000) (4,238.0000) (5,99.0000) (6,1.0000)};

        \end{axis}

    \end{tikzpicture}}
    \caption{
        Amazon
    }
\end{subfigure}

    \caption{
        \textit{Symbolic processing of rules extracted from \ourMethod{} reduces the number of active rules per prediction.}
        The figure shows histograms of the number of active rules per next-\seqElementText{} prediction on the test split of real-world datasets.
    }
    \label{fig:histograms_rule_activitiy}
\end{figure}

==> figures_and_tables/figure_synthetic_noise.tex <==

\begin{figure}[t]
    \centering
    \begin{tikzpicture}[scale=0.86, transform shape]
    
        \begin{axis}[
            width=10.5cm,
            height=3.7cm,
            clip=false,
            axis lines=left,
            axis line style={line width=1pt},
            x axis line style={-},
            tick style={line width=0.8pt, black},
            tick label style={font=\small},
            label style={font=\small},
            ymajorgrids,
            grid style={black!30,line width=0.5pt,dashed},
            ybar,
            ymin=0,
            enlarge x limits=0.1,
            enlarge y limits={upper=0.1},
            yticklabel style={/pgf/number format/fixed},
            xlabel={Signal-to-Noise Ratio $(\fracTarg, \fracCons)$},
            ylabel={Test Accuracy},
            xtick=data,
            xticklabels={},
            xticklabels={(0.05, 0.3),(0.05, 0.6),(0.05, 0.85),(0.1, 0.3),(0.1, 0.6),(0.1, 0.85),(0.4, 0.6),(0.4, 0.85)},
            xticklabel style={rotate=45, anchor=east, font=\tiny},
            ymax=0.42,
            ytick={0.0,0.1,0.2,0.3,0.4},
            scaled y ticks=false,
            legend columns=3,
            legend style={
                font=\scriptsize,
                legend cell align=left,
                at={(0.5,1.05)},
                anchor=south,
                /tikz/every even column/.append style={column sep=0.5cm}
            },
            legend image code/.code={\draw [#1] (0cm,-0.075cm) rectangle (0.2cm,0.125cm);}
        ]

            \addplot+[
                fill=orange, draw=orange, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=orange,line width=0.9pt}, error mark options={draw=orange,line width=0.9pt}
            ] coordinates {(0,0.0123) +- (0,0.0015) (1,0.0132) +- (0,0.0012) (2,0.0138) +- (0,0.0017) (3,0.0163) +- (0,0.0019) (4,0.0143) +- (0,0.0026) (5,0.0169) +- (0,0.0023) (6,0.0371) +- (0,0.0089) (7,0.0446) +- (0,0.0135)};

            \addplot+[
                fill=purple, draw=purple, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=purple,line width=0.9pt}, error mark options={draw=purple,line width=0.9pt}
            ] coordinates {(0,0.0166) +- (0,0.0030) (1,0.0339) +- (0,0.0061) (2,0.0496) +- (0,0.0070) (3,0.0303) +- (0,0.0038) (4,0.0559) +- (0,0.0050) (5,0.0723) +- (0,0.0066) (6,0.2595) +- (0,0.0230) (7,0.3193) +- (0,0.0116)};

            \addplot+[
                fill=green, draw=green, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=green,line width=0.9pt}, error mark options={draw=green,line width=0.9pt}
            ] coordinates {(0,0.0233) +- (0,0.0021) (1,0.0477) +- (0,0.0046) (2,0.0625) +- (0,0.0063) (3,0.0354) +- (0,0.0062) (4,0.0737) +- (0,0.0048) (5,0.0828) +- (0,0.0061) (6,0.2417) +- (0,0.0396) (7,0.3067) +- (0,0.0220)};

            \addplot+[
                fill=yellow, draw=yellow, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=yellow,line width=0.9pt}, error mark options={draw=yellow,line width=0.9pt}
            ] coordinates {(0,0.0119) +- (0,0.0014) (1,0.0211) +- (0,0.0164) (2,0.0630) +- (0,0.0066) (3,0.0169) +- (0,0.0018) (4,0.0740) +- (0,0.0048) (5,0.0897) +- (0,0.0036) (6,0.3124) +- (0,0.0074) (7,0.3507) +- (0,0.0056)};

            \addplot+[
                fill=red, draw=red, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=red,line width=0.9pt}, error mark options={draw=red,line width=0.9pt}
            ] coordinates {(0,0.0463) +- (0,0.0036) (1,0.0604) +- (0,0.0040) (2,0.0729) +- (0,0.0045) (3,0.0837) +- (0,0.0034) (4,0.0934) +- (0,0.0041) (5,0.0976) +- (0,0.0031) (6,0.3462) +- (0,0.0100) (7,0.3700) +- (0,0.0050)};

            \addplot+[
                fill=darkgreen, draw=darkgreen, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=darkgreen,line width=0.9pt}, error mark options={draw=darkgreen,line width=0.9pt}
            ] coordinates {(0,0.0555) +- (0,0.0010) (1,0.0661) +- (0,0.0042) (2,0.0783) +- (0,0.0056) (3,0.0985) +- (0,0.0015) (4,0.1020) +- (0,0.0016) (5,0.1038) +- (0,0.0013) (6,0.3686) +- (0,0.0046) (7,0.3854) +- (0,0.0013)};

            \legend{\textsc{PPM},\textsc{CatBoost},\ourMethod{},Transformer,\textsc{XGBoost},$\text{\ourMethod{}}^*$}
            \node at (axis cs:\pgfkeysvalueof{/pgfplots/xmin},\pgfkeysvalueof{/pgfplots/ymax}) [anchor=east, xshift=-16pt, yshift=10pt] {\textbf{(a)}};
        \end{axis}

        \begin{axis}[
            at={(10.6cm,0)},
            width=5.5cm,
            height=3.7cm,
            clip=false,
            axis lines=left,
            axis line style={line width=1pt},
            x axis line style={-},
            tick style={line width=0.8pt, black},
            tick label style={font=\small},
            label style={font=\small},
            ymajorgrids,
            grid style={black!30,line width=0.5pt,dashed},
            ybar,
            ymin=0,
            enlarge x limits=0.1,
            enlarge y limits={upper=0.1},
            yticklabel style={/pgf/number format/fixed},
            xlabel={Signal-to-Noise Ratio $(\fracTarg, \fracCons)$},
            ylabel={Similarity},
            xtick=data,
            xticklabels={},
            xticklabels={(0.05, 0.3),(0.05, 0.6),(0.05, 0.85),(0.1, 0.3),(0.1, 0.6),(0.1, 0.85),(0.4, 0.6),(0.4, 0.85)},
            xticklabel style={rotate=45, anchor=east, font=\tiny},
            ymax=1.01,
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            scaled y ticks=false,
            legend columns=2,
            legend style={
                font=\scriptsize,
                legend cell align=left,
                at={(0.5,1.05)},
                anchor=south,
                /tikz/every even column/.append style={column sep=0.5cm}
            },
            legend image code/.code={\draw [#1] (0cm,-0.075cm) rectangle (0.2cm,0.125cm);}
        ]
        
            \addplot+[
                fill=green, draw=green, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=green,line width=0.9pt}, error mark options={draw=green,line width=0.9pt}
            ] coordinates {(0,0.7473) +- (0,0.0972) (1,0.7763) +- (0,0.0412) (2,0.8115) +- (0,0.0435) (3,0.7592) +- (0,0.0704) (4,0.7783) +- (0,0.0384) (5,0.7958) +- (0,0.0550) (6,0.8596) +- (0,0.0561) (7,0.8792) +- (0,0.0322)};

            \addplot+[
                fill=darkgreen, draw=darkgreen, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=darkgreen,line width=0.9pt}, error mark options={draw=darkgreen,line width=0.9pt}
            ] coordinates {(0,0.1386) +- (0,0.0411) (1,0.3354) +- (0,0.0739) (2,0.4289) +- (0,0.0851) (3,0.1290) +- (0,0.0554) (4,0.3763) +- (0,0.0862) (5,0.4260) +- (0,0.0701) (6,0.4009) +- (0,0.0813) (7,0.4981) +- (0,0.0635)};

            \legend{$\simRulesets\paren{\ruleset,\ruleset^*}$,$\simRulesets\paren{\ruleset^*,\ruleset}$}
            \node at (axis cs:\pgfkeysvalueof{/pgfplots/xmin},\pgfkeysvalueof{/pgfplots/ymax}) [anchor=east, xshift=-16pt, yshift=10pt] {\textbf{(b)}};
        \end{axis}

    \end{tikzpicture}
    \caption{
         \textit{\ourMethod{} reliably recovers predictive rules from synthetic data across varying signal-to-noise ratios.} 
         Results are averaged over 10 rule sets and corresponding datasets per setting; error bars indicate one empirical standard deviation.
        \textbf{(a)}~Test accuracy compared to baselines; $\text{\ourMethod{}}^*$ denotes \ourMethod{} with embedded ground-truth antecedents.
        \textbf{(b)}~Similarity between the rule set $\ruleset$ discovered by \ourMethod{} and the ground truth $\ruleset^*$. 
    }
    \label{fig:synthetic_noise}
\end{figure}




==> figures_and_tables/figure_synthetic_noise_appendix.tex <==

\begin{figure*}[hb]
    \centering
    \begin{tikzpicture}[scale=0.94, transform shape]
    
        \begin{axis}[
            width=15cm,
            height=5cm,
            clip=false,
            axis lines=left,
            axis line style={line width=1pt},
            x axis line style={-},
            tick style={line width=0.8pt, black},
            tick label style={font=\small},
            label style={font=\small},
            ymajorgrids,
            grid style={black!30,line width=0.5pt,dashed},
            ybar,
            ymin=0,
            enlarge x limits=0.1,
            enlarge y limits={upper=0.1},
            yticklabel style={/pgf/number format/fixed},
            xlabel={Signal-to-Noise Ratio $(\fracTarg, \fracCons)$},
            ylabel={Test Accuracy},
            xtick=data,
            xticklabels={(0.05, 0.1),(0.05, 0.3),(0.05, 0.6),(0.05, 0.85),(0.05, 1.0),(0.1, 0.3),(0.1, 0.6),(0.1, 0.85),(0.1, 1.0),(0.4, 0.6),(0.4, 0.85),(0.4, 1.0),(0.9, 1.0)},
            xticklabel style={rotate=45, anchor=east, font=\tiny},
            ymax=1,
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            scaled y ticks=false,
            legend columns=3,
            legend style={
                font=\small,
                legend cell align=left,
                at={(0.5,1.05)},
                anchor=south,
                /tikz/every even column/.append style={column sep=0.5cm}
            },
            legend image code/.code={\draw [#1] (0cm,-0.075cm) rectangle (0.2cm,0.125cm);}
        ]
        
            \addplot+[
                fill=orange, draw=orange, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=orange,line width=0.9pt}, error mark options={draw=orange,line width=0.9pt}
            ] coordinates {(0,0.0101) +- (0,0.0009) (1,0.0123) +- (0,0.0015) (2,0.0132) +- (0,0.0012) (3,0.0138) +- (0,0.0017) (4,0.0158) +- (0,0.0022) (5,0.0163) +- (0,0.0019) (6,0.0143) +- (0,0.0026) (7,0.0169) +- (0,0.0023) (8,0.0166) +- (0,0.0026) (9,0.0371) +- (0,0.0089) (10,0.0446) +- (0,0.0135) (11,0.0412) +- (0,0.0083) (12,0.0818) +- (0,0.0254)};

            \addplot+[
                fill=purple, draw=purple, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=purple,line width=0.9pt}, error mark options={draw=purple,line width=0.9pt}
            ] coordinates {(0,0.0105) +- (0,0.0008) (1,0.0166) +- (0,0.0030) (2,0.0339) +- (0,0.0061) (3,0.0496) +- (0,0.0070) (4,0.0592) +- (0,0.0066) (5,0.0303) +- (0,0.0038) (6,0.0559) +- (0,0.0050) (7,0.0723) +- (0,0.0066) (8,0.0707) +- (0,0.0062) (9,0.2595) +- (0,0.0230) (10,0.3193) +- (0,0.0116) (11,0.3260) +- (0,0.0207) (12,0.7421) +- (0,0.0332)};

            \addplot+[
                fill=green, draw=green, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=green,line width=0.9pt}, error mark options={draw=green,line width=0.9pt}
            ] coordinates {(0,0.0102) +- (0,0.0008) (1,0.0233) +- (0,0.0021) (2,0.0477) +- (0,0.0046) (3,0.0625) +- (0,0.0063) (4,0.0723) +- (0,0.0074) (5,0.0354) +- (0,0.0062) (6,0.0737) +- (0,0.0048) (7,0.0828) +- (0,0.0061) (8,0.0890) +- (0,0.0040) (9,0.2417) +- (0,0.0396) (10,0.3067) +- (0,0.0220) (11,0.3177) +- (0,0.0207) (12,0.7425) +- (0,0.0251)};

            \addplot+[
                fill=yellow, draw=yellow, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=yellow,line width=0.9pt}, error mark options={draw=yellow,line width=0.9pt}
            ] coordinates {(0,0.0087) +- (0,0.0008) (1,0.0119) +- (0,0.0014) (2,0.0211) +- (0,0.0164) (3,0.0630) +- (0,0.0066) (4,0.0756) +- (0,0.0081) (5,0.0169) +- (0,0.0018) (6,0.0740) +- (0,0.0048) (7,0.0897) +- (0,0.0036) (8,0.0930) +- (0,0.0044) (9,0.3124) +- (0,0.0074) (10,0.3507) +- (0,0.0056) (11,0.3625) +- (0,0.0088) (12,0.7804) +- (0,0.0127)};

            \addplot+[
                fill=red, draw=red, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=red,line width=0.9pt}, error mark options={draw=red,line width=0.9pt}
            ] coordinates {(0,0.0209) +- (0,0.0019) (1,0.0463) +- (0,0.0036) (2,0.0604) +- (0,0.0040) (3,0.0729) +- (0,0.0045) (4,0.0813) +- (0,0.0063) (5,0.0837) +- (0,0.0034) (6,0.0934) +- (0,0.0041) (7,0.0976) +- (0,0.0031) (8,0.0975) +- (0,0.0036) (9,0.3462) +- (0,0.0100) (10,0.3700) +- (0,0.0050) (11,0.3744) +- (0,0.0112) (12,0.8153) +- (0,0.0125)};

            \addplot+[
                fill=darkgreen, draw=darkgreen, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=darkgreen,line width=0.9pt}, error mark options={draw=darkgreen,line width=0.9pt}
            ] coordinates {(0,0.0438) +- (0,0.0006) (1,0.0555) +- (0,0.0010) (2,0.0661) +- (0,0.0042) (3,0.0783) +- (0,0.0056) (4,0.0863) +- (0,0.0070) (5,0.0985) +- (0,0.0015) (6,0.1020) +- (0,0.0016) (7,0.1038) +- (0,0.0013) (8,0.1044) +- (0,0.0015) (9,0.3686) +- (0,0.0046) (10,0.3854) +- (0,0.0013) (11,0.3861) +- (0,0.0076) (12,0.8342) +- (0,0.0053)};

            \legend{\textsc{PPM},\textsc{CatBoost},\ourMethod{},Transformer,\textsc{XGBoost},$\text{\ourMethod{}}^*$}
            \node at (axis cs:\pgfkeysvalueof{/pgfplots/xmin},\pgfkeysvalueof{/pgfplots/ymax}) [anchor=east, xshift=-16pt, yshift=10pt] {\textbf{(a)}};
        \end{axis}

         \begin{axis}[
            at={(0,-5.5cm)},
            width=15cm,
            height=4cm,
            clip=false,
            axis lines=left,
            axis line style={line width=1pt},
            x axis line style={-},
            tick style={line width=0.8pt, black},
            tick label style={font=\small},
            label style={font=\small},
            ymajorgrids,
            grid style={black!30,line width=0.5pt,dashed},
            ybar,
            ymin=0,
            enlarge x limits=0.1,
            enlarge y limits={upper=0.1},
            yticklabel style={/pgf/number format/fixed},
            xlabel={Signal-to-Noise Ratio $(\fracTarg, \fracCons)$},
            ylabel={Similarity},
            xtick=data,
            xticklabels={(0.05, 0.1),(0.05, 0.3),(0.05, 0.6),(0.05, 0.85),(0.05, 1.0),(0.1, 0.3),(0.1, 0.6),(0.1, 0.85),(0.1, 1.0),(0.4, 0.6),(0.4, 0.85),(0.4, 1.0),(0.9, 1.0)},
            xticklabel style={rotate=45, anchor=east, font=\tiny},
            ymax=1,
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            scaled y ticks=false,
            legend columns=2,
            legend style={
                font=\small,
                legend cell align=left,
                at={(0.5,1.05)},
                anchor=south,
                /tikz/every even column/.append style={column sep=0.5cm}
            },
            legend image code/.code={\draw [#1] (0cm,-0.075cm) rectangle (0.2cm,0.125cm);}
        ]
        
            \addplot+[
                fill=green, draw=green, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=green,line width=0.9pt}, error mark options={draw=green,line width=0.9pt}
            ] coordinates {(0,0.0000) +- (0,0.0000) (1,0.7473) +- (0,0.0972) (2,0.7763) +- (0,0.0412) (3,0.8115) +- (0,0.0435) (4,0.8315) +- (0,0.0440) (5,0.7592) +- (0,0.0704) (6,0.7783) +- (0,0.0384) (7,0.7958) +- (0,0.0550) (8,0.8366) +- (0,0.0354) (9,0.8596) +- (0,0.0561) (10,0.8792) +- (0,0.0322) (11,0.8941) +- (0,0.0332) (12,0.9320) +- (0,0.0306)};

            \addplot+[
                fill=darkgreen, draw=darkgreen, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=darkgreen,line width=0.9pt}, error mark options={draw=darkgreen,line width=0.9pt}
            ] coordinates {(0,0.0000) +- (0,0.0000) (1,0.1386) +- (0,0.0411) (2,0.3354) +- (0,0.0739) (3,0.4289) +- (0,0.0851) (4,0.4644) +- (0,0.0643) (5,0.1290) +- (0,0.0554) (6,0.3763) +- (0,0.0862) (7,0.4260) +- (0,0.0701) (8,0.4945) +- (0,0.0589) (9,0.4009) +- (0,0.0813) (10,0.4981) +- (0,0.0635) (11,0.5397) +- (0,0.0793) (12,0.5806) +- (0,0.0895)};

            \legend{$\simRulesets\paren{\ruleset,\ruleset^*}$,$\simRulesets\paren{\ruleset^*,\ruleset}$}
            \node at (axis cs:\pgfkeysvalueof{/pgfplots/xmin},\pgfkeysvalueof{/pgfplots/ymax}) [anchor=east, xshift=-16pt, yshift=10pt] {\textbf{(b)}};
        \end{axis}

    \end{tikzpicture}
    \caption{
        \textit{Extended results on synthetic data for varying signal-to-noise parameters $(\fracTarg, \fracCons)$.} 
        We show the mean results over 10 rule sets and corresponding datasets per synthetic setting. 
        Error bars mark the empirical standard deviation.
        \textbf{(a)}~Test accuracy compared to baseline models.
        \textbf{(b)}~Similarity between the rule set $\ruleset$ discovered by \ourMethod{} and the ground truth $\ruleset^*$. 
    }
    \label{fig:synthetic_noise_app}
\end{figure*}




==> figures_and_tables/figure_synthetic_training_samples.tex <==
\begin{figure*}[hb]
    \centering
    \begin{tikzpicture}[scale=0.83, transform shape]
    
        \begin{axis}[
            width=10.5cm,
            height=4cm,
            clip=false,
            axis lines=left,
            axis line style={line width=1pt},
            x axis line style={-},
            tick style={line width=0.8pt, black},
            tick label style={font=\small},
            label style={font=\small},
            ymajorgrids,
            grid style={black!30,line width=0.5pt,dashed},
            ybar,
            ymin=0,
            enlarge x limits=0.1,
            enlarge y limits={upper=0.1},
            yticklabel style={/pgf/number format/fixed},
            xlabel={Number of Training Samples},
            ylabel={Test Accuracy},
            xtick=data,
            xticklabels={},
            xticklabels={64,128,512,1024,2048,4096},
            xticklabel style={font=\small},
            ymax=0.42,
            ytick={0.0,0.1,0.2,0.3,0.4},
            scaled y ticks=false,
            legend columns=3,
            legend style={
                font=\scriptsize,
                legend cell align=left,
                at={(0.5,1.05)},
                anchor=south,
                /tikz/every even column/.append style={column sep=0.5cm}
            },
            legend image code/.code={\draw [#1] (0cm,-0.075cm) rectangle (0.2cm,0.125cm);}
        ]

            \addplot+[
                fill=orange, draw=orange, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=orange,line width=0.9pt}, error mark options={draw=orange,line width=0.9pt}
            ] coordinates {(0,0.0185) +- (0,0.0210) (1,0.0442) +- (0,0.0053) (2,0.0398) +- (0,0.0088) (3,0.0446) +- (0,0.0135) (4,0.0422) +- (0,0.0117) (5,0.0380) +- (0,0.0092)};

            \addplot+[
                fill=purple, draw=purple, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=purple,line width=0.9pt}, error mark options={draw=purple,line width=0.9pt}
            ] coordinates {(0,0.0761) +- (0,0.0167) (1,0.1190) +- (0,0.0166) (2,0.2663) +- (0,0.0247) (3,0.3193) +- (0,0.0116) (4,0.3443) +- (0,0.0131) (5,0.3483) +- (0,0.0108)};

            \addplot+[
                fill=green, draw=green, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=green,line width=0.9pt}, error mark options={draw=green,line width=0.9pt}
            ] coordinates {(0,0.1123) +- (0,0.0168) (1,0.1548) +- (0,0.0188) (2,0.2458) +- (0,0.0215) (3,0.3067) +- (0,0.0220) (4,0.3395) +- (0,0.0164) (5,0.3602) +- (0,0.0102)};

            \addplot+[
                fill=yellow, draw=yellow, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=yellow,line width=0.9pt}, error mark options={draw=yellow,line width=0.9pt}
            ] coordinates {(0,0.0383) +- (0,0.0093) (1,0.0487) +- (0,0.0047) (2,0.3169) +- (0,0.0081) (3,0.3507) +- (0,0.0056) (4,0.3678) +- (0,0.0048) (5,0.3721) +- (0,0.0061)};

            \addplot+[
                fill=red, draw=red, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=red,line width=0.9pt}, error mark options={draw=red,line width=0.9pt}
            ] coordinates {(0,0.2646) +- (0,0.0092) (1,0.3259) +- (0,0.0170) (2,0.3582) +- (0,0.0063) (3,0.3700) +- (0,0.0050) (4,0.3772) +- (0,0.0059) (5,0.3748) +- (0,0.0074)};

            \addplot+[
                fill=darkgreen, draw=darkgreen, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=darkgreen,line width=0.9pt}, error mark options={draw=darkgreen,line width=0.9pt}
            ] coordinates {(0,0.3676) +- (0,0.0091) (1,0.3747) +- (0,0.0054) (2,0.3816) +- (0,0.0032) (3,0.3854) +- (0,0.0013) (4,0.3858) +- (0,0.0029) (5,0.3827) +- (0,0.0056)};

            \legend{\textsc{PPM},\textsc{CatBoost},\ourMethod{},Transformer,\textsc{XGBoost},$\text{\ourMethod{}}^*$}
            \node at (axis cs:\pgfkeysvalueof{/pgfplots/xmin},\pgfkeysvalueof{/pgfplots/ymax}) [anchor=east, xshift=-16pt, yshift=10pt] {\textbf{(a)}};
        \end{axis}

        \begin{axis}[
            at={(10.4cm,0)},
            width=6.7cm,
            height=4cm,
            clip=false,
            axis lines=left,
            axis line style={line width=1pt},
            x axis line style={-},
            tick style={line width=0.8pt, black},
            tick label style={font=\small},
            label style={font=\small},
            ymajorgrids,
            grid style={black!30,line width=0.5pt,dashed},
            ybar,
            ymin=0,
            enlarge x limits=0.1,
            enlarge y limits={upper=0.1},
            yticklabel style={/pgf/number format/fixed},
            xlabel={Number of Training Samples},
            ylabel={Similarity},
            xtick=data,
            xticklabels={},
            xticklabels={64,128,512,1024,2048,4096},
            xticklabel style={font=\small},
            ymax=1,
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            scaled y ticks=false,
            legend columns=2,
            legend style={
                font=\scriptsize,
                legend cell align=left,
                at={(0.5,1.05)},
                anchor=south,
                /tikz/every even column/.append style={column sep=0.5cm}
            },
            legend image code/.code={\draw [#1] (0cm,-0.075cm) rectangle (0.2cm,0.125cm);}
        ]
        
           \addplot+[
                fill=green, draw=green, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=green,line width=0.9pt}, error mark options={draw=green,line width=0.9pt}
            ] coordinates {(0,0.0950) +- (0,0.0345) (1,0.3257) +- (0,0.1009) (2,0.8997) +- (0,0.0589) (3,0.8792) +- (0,0.0322) (4,0.8737) +- (0,0.0425) (5,0.9116) +- (0,0.0355)};

            \addplot+[
                fill=darkgreen, draw=darkgreen, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=darkgreen,line width=0.9pt}, error mark options={draw=darkgreen,line width=0.9pt}
            ] coordinates {(0,0.0962) +- (0,0.0331) (1,0.2124) +- (0,0.0432) (2,0.4034) +- (0,0.0528) (3,0.4981) +- (0,0.0635) (4,0.5388) +- (0,0.0460) (5,0.6755) +- (0,0.0693)};

            \legend{$\simRulesets\paren{\ruleset,\ruleset^*}$,$\simRulesets\paren{\ruleset^*,\ruleset}$}
            \node at (axis cs:\pgfkeysvalueof{/pgfplots/xmin},\pgfkeysvalueof{/pgfplots/ymax}) [anchor=east, xshift=-16pt, yshift=10pt] {\textbf{(b)}};
        \end{axis}


    \end{tikzpicture}
    \caption{
        \textit{\ourMethod{} improves with an increasing number of training samples $\numSamples$.} 
        We show the mean results over 10 rule sets and corresponding datasets per synthetic setting. 
        Error bars mark the empirical standard deviation.
        \textbf{(a)}~Test accuracy compared to baseline models.
        \textbf{(b)}~Similarity between the rule set $\ruleset$ discovered by \ourMethod{} and the ground truth $\ruleset^*$. 
    }
    \label{fig:synthetic_num_samples}
\end{figure*}

==> figures_and_tables/figure_synthetic_vocab_size.tex <==
\begin{figure*}[hb]
    \centering
    \begin{tikzpicture}[scale=0.83, transform shape]
    
        \begin{axis}[
            width=10.5cm,
            height=4cm,
            clip=false,
            axis lines=left,
            axis line style={line width=1pt},
            x axis line style={-},
            tick style={line width=0.8pt, black},
            tick label style={font=\small},
            label style={font=\small},
            ymajorgrids,
            grid style={black!30,line width=0.5pt,dashed},
            ybar,
            ymin=0,
            enlarge x limits=0.1,
            enlarge y limits={upper=0.1},
            yticklabel style={/pgf/number format/fixed},
            xlabel={Vocabulary Size},
            ylabel={Test Accuracy},
            xtick=data,
            xticklabels={},
            xticklabels={4,8,16,32,128,256,512,1024},
            xticklabel style={font=\small},
            ymax=0.42,
            ytick={0.0,0.1,0.2,0.3,0.4},
            scaled y ticks=false,
            legend columns=3,
            legend style={
                font=\scriptsize,
                legend cell align=left,
                at={(0.5,1.05)},
                anchor=south,
                /tikz/every even column/.append style={column sep=0.5cm}
            },
            legend image code/.code={\draw [#1] (0cm,-0.075cm) rectangle (0.2cm,0.125cm);}
        ]

            \addplot+[
                fill=orange, draw=orange, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=orange,line width=0.9pt}, error mark options={draw=orange,line width=0.9pt}
            ] coordinates {(0,0.2907) +- (0,0.0203) (1,0.1755) +- (0,0.0222) (2,0.1036) +- (0,0.0169) (3,0.0777) +- (0,0.0172) (4,0.0446) +- (0,0.0135) (5,0.0376) +- (0,0.0090) (6,0.0261) +- (0,0.0096) (7,0.0188) +- (0,0.0063)};

            \addplot+[
                fill=purple, draw=purple, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=purple,line width=0.9pt}, error mark options={draw=purple,line width=0.9pt}
            ] coordinates {(0,0.3123) +- (0,0.0100) (1,0.2309) +- (0,0.0124) (2,0.2322) +- (0,0.0215) (3,0.2601) +- (0,0.0193) (4,0.3193) +- (0,0.0116) (5,0.3182) +- (0,0.0194) (6,0.3229) +- (0,0.0154) (7,0.3149) +- (0,0.0162)};

            \addplot+[
                fill=green, draw=green, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=green,line width=0.9pt}, error mark options={draw=green,line width=0.9pt}
            ] coordinates {(0,0.3009) +- (0,0.0101) (1,0.2608) +- (0,0.0210) (2,0.3299) +- (0,0.0152) (3,0.3541) +- (0,0.0180) (4,0.3067) +- (0,0.0220) (5,0.2788) +- (0,0.0220) (6,0.2828) +- (0,0.0175) (7,0.3089) +- (0,0.0179)};

            \addplot+[
                fill=yellow, draw=yellow, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=yellow,line width=0.9pt}, error mark options={draw=yellow,line width=0.9pt}
            ] coordinates {(0,0.3062) +- (0,0.0122) (1,0.2261) +- (0,0.0124) (2,0.2501) +- (0,0.0132) (3,0.3091) +- (0,0.0120) (4,0.3507) +- (0,0.0056) (5,0.3502) +- (0,0.0085) (6,0.3582) +- (0,0.0065) (7,0.3589) +- (0,0.0043)};

            \addplot+[
                fill=red, draw=red, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=red,line width=0.9pt}, error mark options={draw=red,line width=0.9pt}
            ] coordinates {(0,0.3289) +- (0,0.0081) (1,0.2812) +- (0,0.0139) (2,0.3046) +- (0,0.0210) (3,0.3359) +- (0,0.0168) (4,0.3700) +- (0,0.0050) (5,0.3708) +- (0,0.0085) (6,0.3780) +- (0,0.0045) (7,0.3793) +- (0,0.0035)};

            \addplot+[
                fill=darkgreen, draw=darkgreen, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=darkgreen,line width=0.9pt}, error mark options={draw=darkgreen,line width=0.9pt}
            ] coordinates {(0,0.3586) +- (0,0.0120) (1,0.3609) +- (0,0.0277) (2,0.3887) +- (0,0.0157) (3,0.3891) +- (0,0.0090) (4,0.3854) +- (0,0.0013) (5,0.3802) +- (0,0.0052) (6,0.3804) +- (0,0.0039) (7,0.3793) +- (0,0.0018)};

            \legend{\textsc{PPM},\textsc{CatBoost},\ourMethod{},Transformer,\textsc{XGBoost},$\text{\ourMethod{}}^*$}
            \node at (axis cs:\pgfkeysvalueof{/pgfplots/xmin},\pgfkeysvalueof{/pgfplots/ymax}) [anchor=east, xshift=-16pt, yshift=10pt] {\textbf{(a)}};
        \end{axis}

        \begin{axis}[
            at={(10.45cm,0)},
            width=6.7cm,
            height=4cm,
            clip=false,
            axis lines=left,
            axis line style={line width=1pt},
            x axis line style={-},
            tick style={line width=0.8pt, black},
            tick label style={font=\small},
            label style={font=\small},
            ymajorgrids,
            grid style={black!30,line width=0.5pt,dashed},
            ybar,
            ymin=0,
            enlarge x limits=0.1,
            enlarge y limits={upper=0.1},
            yticklabel style={/pgf/number format/fixed},
            xlabel={Vocabulary Size},
            ylabel={Similarity},
            xtick=data,
            xticklabels={},
            xticklabels={4,8,16,32,128,256,512,1024},
            xticklabel style={font=\small},
            ymax=1,
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            scaled y ticks=false,
            legend columns=2,
            legend style={
                font=\scriptsize,
                legend cell align=left,
                at={(0.5,1.05)},
                anchor=south,
                /tikz/every even column/.append style={column sep=0.5cm}
            },
            legend image code/.code={\draw [#1] (0cm,-0.075cm) rectangle (0.2cm,0.125cm);}
        ]
        
           \addplot+[
                fill=green, draw=green, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=green,line width=0.9pt}, error mark options={draw=green,line width=0.9pt}
            ] coordinates {(0,0.1794) +- (0,0.0572) (1,0.6329) +- (0,0.0656) (2,0.7918) +- (0,0.0514) (3,0.8516) +- (0,0.0330) (4,0.8792) +- (0,0.0322) (5,0.8974) +- (0,0.0423) (6,0.9508) +- (0,0.0264) (7,0.9287) +- (0,0.0540)};

            \addplot+[
                fill=darkgreen, draw=darkgreen, bar width=2pt, error bars/.cd, y dir=plus, y explicit, error mark=|,
                error bar style={draw=darkgreen,line width=0.9pt}, error mark options={draw=darkgreen,line width=0.9pt}
            ] coordinates {(0,0.2694) +- (0,0.0665) (1,0.2102) +- (0,0.0515) (2,0.5268) +- (0,0.1058) (3,0.7040) +- (0,0.0829) (4,0.4981) +- (0,0.0635) (5,0.4410) +- (0,0.0881) (6,0.3822) +- (0,0.0761) (7,0.4138) +- (0,0.0626)};

            \legend{$\simRulesets\paren{\ruleset,\ruleset^*}$,$\simRulesets\paren{\ruleset^*,\ruleset}$}
            \node at (axis cs:\pgfkeysvalueof{/pgfplots/xmin},\pgfkeysvalueof{/pgfplots/ymax}) [anchor=east, xshift=-16pt, yshift=10pt] {\textbf{(b)}};
        \end{axis}


    \end{tikzpicture}
    \caption{
        \textit{\ourMethod{} performs well on synthetic data for varying vocabulary sizes $\vocabSize$.} 
        We show the mean results over 10 rule sets and corresponding datasets per synthetic setting. 
        Error bars mark the empirical standard deviation.
        \textbf{(a)}~Test accuracy compared to baseline models.
        \textbf{(b)}~Similarity between the rule set $\ruleset$ discovered by \ourMethod{} and the ground truth $\ruleset^*$.
    }
    \label{fig:synthetic_vocab_size}
\end{figure*}
